Towards Local Rate Control in Neural Video Compression

Local rate control is a key enabler to generalize image and video compression for dedicated challenges, such as video coding for machines. While traditional hybrid video coding can easily adapt the local rate-distortion trade-off by changing the local quantization parameter, no such approach is currently available for learning-based video compression. In this paper, we propose a hierarchical video compression network, which allows continuous local rate control on a pixel level to vary the spatial quality distribution within individual video frames. This is achieved by concatenating a quality map to the input frame and applying a weighted MSE loss which matches the pixel-wise trade-off factors in the quality map. During training, the model sees a variety of quality maps due to a constrained-random generation. Our model is the first neural video compression network which can continuously and spatially adapt to varying quality constraints. Due to the wide quality and bit rate range, a single set of network parameters is sufficient. Compared to single rate point networks, which scale linearly with the number of rate points, the memory requirements for our network parameters remain constant at nearly the level of one single rate model. The code and model are available at https://github.com/FAU-LMS/LRC-DHVC

==> img/dhvc_results.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{goldenrod18818934}{RGB}{188,189,34}
	\definecolor{orange}{RGB}{255,165,0}
	\definecolor{steelblue}{RGB}{70,130,180}
	
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Rate in bpp},
		xmajorgrids,
		xmin=0, xmax=0.7,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={PSNR in dB},
		ymajorgrids,
		ymin=30, ymax=45,
		ytick style={color=black},
		legend pos={south east}
		]
		\addplot [semithick, black, mark=*, mark size=2.5, mark options={solid}, dashed]
		table {%
			0.04122496337890632 36.69418545662694
			0.06284843343098963 37.960945746483894
			0.09960460408528643 39.2407402813078
			0.15023156026204407 40.221538436655756
		};
		\addlegendentry{DHVC \cite{lu2024}}
		\addplot [semithick, steelblue]
		table {%
			0.03375435078938802 33.221475032482104
			0.039184176635742196 33.77408264226545
			0.0458095286051432 34.34504049827289
			0.053705330403645835 34.91550547067989
			0.063103423055013 35.48462038730205
			0.07455343119303381 36.06834940565267
			0.0883552134195965 36.6583644785375
			0.10503991495768229 37.258549737037896
			0.12499732971191395 37.85008287030901
			0.14597179565429694 38.36707508142211
			0.1698524098714193 38.8633656032657
			0.19707544352213532 39.33648658090205
			0.2280716481526692 39.7855255825031
			0.2631628896077474 40.20800154166265
			0.30314928181966144 40.60589259555108
			0.34874365437825544 40.97739764632833
			0.4006111236572266 41.32031072241663
			0.45937609354654957 41.63280258878704
			0.5256579467773441 41.91344082173892
			0.5999240437825526 42.16091250858258
			0.6818828989664705 42.3736706916316
		};
		\addlegendentry{LRC-DHVC (Uniform)}
		\addplot [semithick, orange]
		table {%
			0.03396478983561193 34.64946055716711
			0.04884088033040362 36.00637700409164
			0.06964976298014323 37.109310297799446
			0.1022518910725911 38.2640205997631
			0.1414561655680338 39.34626321405903
			0.20376520792643246 40.41170874433622
			0.2898218475341795 41.42666412795811
			0.39829593709309924 42.01075143584106
		};
		\addlegendentry{LRC-DHVC (Optimized)}
	\end{axis}
	
\end{tikzpicture}

==> img/latent_block.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, shapes.geometric, fit, backgrounds, patterns}

\newcommand{\colorBG}{red!20}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor=center, minimum width=1.7cm, minimum height=0.75cm, rounded corners},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, fill=\colorBG, anchor = north west,},
		myArrow/.style={-stealth},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		dot/.style={circle, fill, minimum size=3pt, inner sep=0pt}
		]
		
		\node (r) [dataBlob] at (0, 0) {$\bm{r}^l_t$};
		\node (res1) [Layer, below of=r, node distance=1.75cm, yshift=-0.75cm, fill=gray!20] {ResBlock};
		\node (res2) [Layer, right of=res1, node distance=1.75cm, fill=gray!20] {ResBlock};
		\node (pred) [Layer, right of=res2, node distance=2.35cm, fill=gray!20] {Prediction};
		\node (conv1) [Layer, below of=res1, node distance=1.6cm, xshift=0.875cm, fill=gray!20] {Conv};
		\node (res3) [Layer, below of=conv1, node distance=1.1cm, fill=gray!20] {ResBlock};
		\node (conv2) [Layer, below of=res3, node distance=1.1cm, fill=gray!20] {Conv};
		\node (div) [operator, below of=conv2, node distance=1.1cm, draw=red] {\color{red}$\div$};
		\node (q) [rectangle, draw, below of=div, node distance=1.1cm, minimum width=0.7cm, minimum height=0.7cm, fill=gray!20] {Q};
		\node (ae) [rectangle, draw, right of=q, yshift=-1.1cm, minimum width=0.7cm, minimum height=0.7cm, fill=gray!20] {AE};
		\node (mul) [operator, right of=ae, node distance=0.9cm, draw=red] {\color{red}$\times$};
		\node (conv3) [Layer, right of=mul, node distance=1.25cm, fill=gray!20] {Conv};
		\node (a) [operator, right of=conv3, node distance=1.25cm] {$+$};
		\node (res4) [Layer, above of=a, node distance=8.6cm, fill=gray!20] {ResBlock};
		\node (res5) [Layer, below of=a, fill=gray!20] {ResBlock};
		\node (res6) [Layer, right of=res5, node distance=2cm, fill=gray!20] {ResBlock};
		\node (conv4) [Layer, above of=res6, node distance=1.1cm, fill=gray!20] {Conv};
		\node (conv5) [Layer, below of=pred, node distance=1.5cm, fill=gray!20, draw=red, text=red] {Conv};
		\node (ftl0) [dataBlob, above of=res4, node distance=1cm] {$\bm{f}^{l-1}_t$};
		\node (dtl0) [dataBlob, right of=ftl0, node distance=2.33cm] {$\bm{d}^{l-1}_t$};
		\node (ftt) [dataBlob, left of=ftl0, node distance=2.5cm] {$\bm{F}^l_{<t}$};
		\node (ftl1) [dataBlob, below of=res5, node distance=1.5cm] {$\bm{f}^l_t$};
		\node (dtl1) [dataBlob, below of=res6, node distance=1.5cm] {$\bm{d}^l_t$};
		
		\draw[myArrow] (r) -- (res1);
		\draw[myArrow] (ftt) |- (pred);
		\draw[myArrow] (ftl0) -- (res4);
		\draw[myArrow] (dtl0) -- ([xshift=0.33cm] conv4.north);
		\draw[myArrow] (res4) -- ++(0, -0.75) node[pos=1, dot] {} -| (res2);
		\draw[myArrow] (res4) -- ++(0, -0.75) -| (pred) node[pos=0.5, dot] {};
		\draw[myArrow] (res4) -- (a);
		\draw[myArrow] (res1) -- ++(0, -0.75) -| ([xshift=-0.25cm] conv1.north);
		\draw[myArrow] (res2) -- ++(0, -0.75) -| ([xshift=0.25cm] conv1.north);
		\draw[myArrow] (conv1) -- (res3);
		\draw[myArrow] (res3) -- (conv2);
		\draw[myArrow] (conv2) -- (div);
		\draw[myArrow] (div) -- (q);
		\draw[myArrow] (q) |- (ae) node [pos=0.5, left] {$\hat{\bm{z}}_t^l$};
		\draw[myArrow] (ae) -- (mul);
		\draw[myArrow] (mul) -- (conv3);
		\draw[myArrow] (conv3) -- (a);
		\draw[myArrow] (pred) -- ++(0, -0.75) node[pos=1, dot] {} -| (conv4);
		\draw[myArrow] (pred) -- (conv5);
		\draw[myArrow] (a) -- (res5);
		\draw[myArrow] (res5) -- ++(0, -0.75) node (dot1) [pos=1, dot] {} -- ++(1, 0) -- ++(0, 2.5) -| ([xshift=-0.33cm] conv4.north);
		\draw[myArrow] (conv4) -- (res6);
		\draw[myArrow] (res5) -- (ftl1);
		\draw[myArrow] (res6) -- (dtl1);
		
		\draw[myArrow] (conv5.south) -- ++(0, -0.75) node[pos=1, below] {$\bm{\mu}_t^l$};
		\draw[myArrow] ([xshift=0.5cm] conv5.south) -- ++(0, -0.75) node[pos=1, below] {$\bm{\sigma}_t^l$};
		\draw[myArrow, red] ([xshift=-0.5cm] conv5.south) -- ++(0, -0.3) -| (mul);
		\draw[myArrow, red] (mul) |- (div) node [pos=0.5, dot] {} node [pos=0.5, right] {$\bm{\omega}_t^l$};
		\draw[myArrow] ([xshift=0.25cm, yshift=-1.5cm] conv5.south) -- ++(0, -2.25) -| (ae);
		
		\begin{pgfonlayer}{background}
			\node (shade) [draw=red, fill=red!10, fit=(res1)(res4)(res6)(dot1), inner sep=5pt, dashed, rounded corners] {};
		\end{pgfonlayer}
		
	\end{tikzpicture}
\end{document}

==> img/lrc_dhvc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, shapes.geometric, fit, backgrounds, patterns}

\newcommand{\colorBG}{red!20}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor=center, minimum width=1cm, minimum height=0.75cm, rounded corners},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, fill=\colorBG, anchor = north west,},
		myArrow/.style={-stealth},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		dot/.style={circle, fill, minimum size=3pt, inner sep=0pt}
		]
		
		\node (x) [dataBlob] at (0, 0) {\small$\bm{x}_t$};
		\node (m) [dataBlob, below of=x, node distance=0.66cm, color=red] {\small$\bm{m}_t$};
		\node (a1) [trapezium, draw, right of=x, node distance=1.25cm, yshift=-0.33cm, rotate=-90, minimum width=1.7cm, fill=gray!20] {};
		\node (dots1) [dataBlob, right of=a1, node distance=1.25cm] {...};
		\node (a2) [trapezium, draw, right of=dots1, node distance=1.25cm, rotate=-90, minimum width=1.2cm, fill=gray!20] {};
		\node (dummy1) [dataBlob, right of=a2, node distance=1.75cm] {};
		\node (ch1) [Layer, below of=dummy1, node distance=2cm, align=center, dashed, draw=red, fill=red!10, text=red] {\small Latent\\\small Block};
		\node (prior1) [dataBlob, below of=ch1, node distance=1.1cm] {\small$\bm{F}^L_{<t}$};
		\node (dots2) [dataBlob, right of=dummy1, node distance=1.75cm] {...};
		\node (a3) [trapezium, draw, right of=dots2, node distance=1.25cm, rotate=-90, minimum width=0.7cm, fill=gray!20] {};
		\node (dummy2) [dataBlob, right of=a3, node distance=1.5cm] {};
		\node (ch2) [Layer, below of=dummy2, node distance=2cm, align=center, dashed, draw=red, fill=red!10, text=red] {\small Latent\\\small Block};
		\node (bias) [dataBlob, right of=ch2, node distance=1.75cm] {};
		\node (bias_f) [dataBlob, above of=bias, node distance=0.35cm] {\small $\bm{f}^0_t$};
		\node (bias_d) [dataBlob, below of=bias, node distance=0.35cm] {\small $\bm{d}^0_t$};
		\node (prior2) [dataBlob, below of=ch2, node distance=1.1cm] {\small$\bm{F}^1_{<t}$};
		\node (s3) [trapezium, draw, below of=a3, node distance=2cm, rotate=-90, minimum width=0.7cm, fill=gray!20] {};
		\node (dots3) [dataBlob, below of=dots2, node distance=2cm] {...};
		\node (s2) [trapezium, draw, below of=a2, node distance=2cm, rotate=-90, minimum width=1.2cm, fill=gray!20] {};
		\node (dots4) [dataBlob, below of=dots1, node distance=2cm] {...};
		\node (s1) [trapezium, draw, below of=a1, node distance=2cm, rotate=-90, minimum width=1.7cm, fill=gray!20] {};
		\node (xhat) [dataBlob, left of=s1, node distance=1.25cm] {\small$\bm{\hat{x}}_t$};
		
		
		\draw[myArrow] (x) -- ([yshift=0.33cm] a1.south);	
		\draw[myArrow, red] (m) -- ([yshift=-0.33cm] a1.south);
		\draw[myArrow] (a1) -- (dots1);
		\draw[myArrow] (dots1) -- (a2);
		\draw[myArrow] (a2) -- (dots2);
		\draw[myArrow] (a2) -| (ch1) node[pos=0.5, dot] {} node[pos=0.5, above] {\small$\bm{r}^L_t$};
		\draw[myArrow] (dots2) -- (a3);
		\draw[myArrow] (a3) -| (ch2) node[pos=0.5, above] {\small$\bm{r}^1_t$};
		\draw[myArrow] ([xshift=-0.1cm,yshift=0.1cm] bias.west) -- ([yshift=0.1cm] ch2.east);
		\draw[myArrow] ([xshift=-0.1cm,yshift=-0.1cm] bias.west) -- ([yshift=-0.1cm] ch2.east);
		\draw[myArrow] ([yshift=0.1cm] ch2.west) -- ([yshift=0.1cm] s3.north) node[pos=0.5, above] {\small$\bm{f}^1_t$};
		\draw[myArrow] ([yshift=-0.1cm] ch2.west) -- ([yshift=-0.1cm] s3.north) node[pos=0.5, below] {\small$\bm{d}^1_t$};
		\draw[myArrow] ([yshift=0.1cm] s3.south) -- ([yshift=0.1cm] dots3.east);
		\draw[myArrow] ([yshift=-0.1cm] s3.south) -- ([yshift=-0.1cm] dots3.east);
		\draw[myArrow] ([yshift=0.1cm] dots3.west) -- ([yshift=0.1cm] ch1.east);
		\draw[myArrow] ([yshift=-0.1cm] dots3.west) -- ([yshift=-0.1cm] ch1.east);
		\draw[myArrow] (ch1) -- (s2) node[pos=0.5, below] {\small$\bm{d}^L_t$};
		\draw[myArrow] (s2) -- (dots4);
		\draw[myArrow] (dots4) -- (s1);
		\draw[myArrow] (s1) -- (xhat);
		
		\draw[myArrow] (prior1) -- (ch1);
		\draw[myArrow] (prior2) -- (ch2);
		
	\end{tikzpicture}
\end{document}

==> img/rate_points.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{goldenrod18818934}{RGB}{188,189,34}
	\definecolor{orange}{RGB}{255,165,0}
	\definecolor{steelblue}{RGB}{70,130,180}
	
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Number of rate points},
		xmajorgrids,
		xmin=0.5, xmax=8.5,
		xtick style={color=black},
		xtick distance={1},
		y grid style={darkgray176},
		ylabel={Number of parameters in M},
		ymajorgrids,
		ymin=0, ymax=1000,
		ytick style={color=black},
		legend pos={north west}
		]
		\addplot [semithick, black, mark=*, mark size=2.5, mark options={solid}, dashed]
		table {%
			1 112.46
			2 224.92
			3 337.38
			4 449.84
			5 562.30
			6 674.76
			7 787.22
			8 899.68
			9 1012.14
		};
		\addlegendentry{DHVC \cite{lu2024}}
		\addplot [semithick, steelblue]
		table {%
			1 118.02
			2 118.02
			3 118.02
			4 118.02
			5 118.02
			6 118.02
			7 118.02
			8 118.02
			9 118.02
		};
		\addlegendentry{LRC-DHVC (Ours)}
	\end{axis}
	
\end{tikzpicture}
